Overview of the Sensemaking Task at the ELOQUENT 2025 Lab: LLMs as Teachers, Students and Evaluators

ELOQUENT is a set of shared tasks that aims to create easily testable high-level criteria for evaluating generative language models. Sensemaking is one such shared task. In Sensemaking, we try to assess how well generative models ``make sense out of a given text'' in three steps inspired by exams in a classroom setting: (1) Teacher systems should prepare a set of questions, (2) Student systems should answer these questions, and (3) Evaluator systems should score these answers, all adhering rather strictly to a given set of input materials. We report on the 2025 edition of Sensemaking, where we had 7 sources of test materials (fact-checking analyses of statements, textbooks, transcribed recordings of a lecture, and educational videos) spanning English, German, Ukrainian, and Czech languages. This year, 4 teams participated, providing us with 2 Teacher submissions, 2 Student submissions, and 2 Evaluator submissions. We added baselines for Teacher and Student using commercial large language model systems. We devised a fully automatic evaluation procedure, which we compare to a minimalistic manual evaluation. We were able to make some interesting observations. For the first task, the creation of questions, better evaluation strategies will still have to be devised because it is difficult to discern the quality of the various candidate question sets. In the second task, question answering, the LLMs examined overall perform acceptably, but restricting their answers to the given input texts remains problematic. In the third task, evaluation of question answers, our adversarial tests reveal that systems using the LLM-as-a-Judge paradigm erroneously rate both garbled question-answer pairs and answers to mixed-up questions as acceptable.

==> evaluator_prompt.tex <==
Please respond with the requested plain text.\\
You are given a list of question answer pairs. You are required to rate the quality of the answer on a scale from 0 to 5.\\
The scale is as follows: 0 means the answer is completely wrong, 1 means the answer is partially useful, 2 means the answer is useful, 3 means the answer is very useful, 4 means the answer is almost correct, and 5 means the answer is completely correct.

Fill in a format strings with the ratings integers as per this EXAMPLE:

"RATINGS:\\
rating of ANSWER 1: \{\}"

OUTPUT:\\
"rating of ANSWER 1: 0"

REFERENCE TEXT:\\
\ldots\\
(The material section)\\
\ldots\\

QUESTION-ANSWER:\\
\ldots\\
(The question answer pairs stored as a JSON dictionary.)\\
\ldots\\

Fill in the following format string with the ratings integers

"RATINGS:\\
rating of ANSWER 1: \{\}\\
\ldots"

OUTPUT:

==> example-sensemaking.tex <==
\textbf{Material section (truncated):}\,The former government ... introduced several \uline{programs to help} employees, businesses, and the self-employed (SVČ) during the Covid-19 pandemic. As for the current ... compensation programs, the \uline{Ministry of Labor and Social Affairs} ... includes , for example, ... the \uline{Antivirus} A and ... Antivirus B programs. The purpose of the first of these is ... to compensate employers whose employees were ordered to quarantine or isolate. Antivirus B was to ... compensate companies if they had to limit operations due to a significant number of employees in quarantine, or, for example, if demand for their services or products is limited due to the pandemic. For injured self-employed persons, but also for partners of small companies and people working on the DPČ and DPP, there is a ... Compensation Bonus program, which ... falls under the \uline{Ministry of Finance}. For ... example, the \uline{Ministry of Industry and Trade} was supposed to be responsible for ... the COVID 2021 subsidy program and the ... COVID Uncovered Costs program, ... intended for companies with a significant drop in sales. Although they were already prepared, the government ultimately decided ... We therefore assess Marian Jurečka... statement \uline{\uline{as true}}.\\
\textbf{Question automatically generated from database (truncated):}\,Determine whether the statement relevant to the given summary is TRUE or FALSE based on a summary and a number of statements. Only one of the following statements is relevant to the summary:\\
SECTION A: The mechanism (increase in pensions, note: Demagog.cz) is given by law (...), if since the last month taken for the ...\\
SECTION B: The proposal that I presented last year contained approximately 11, 11 measures in total. It also concerned widows, ...\\
SECTION C: So, the \uline{tools of assistance} (compensation for entrepreneurs, note: Demagog.cz) are shared here today mainly by 3 ministries, that is the \uline{Ministry of Labor and Social Affairs}, for us it is the programs of \uline{Antivirus} (... ), and then we also share the tools of assistance with the \uline{Ministry of Industry and Trade} and the \uline{Ministry of Finance}, where the other tools of assistance for entrepreneurs and tradesmen are. \\
 Respond only with either TRUE or FALSE and the correct section name, examples: TRUE, SECTION A.\\
\textbf{Reference answer:}\,TRUE, SECTION C\, \textbf{Rating by Gemma-3-27b:}\,100.00\\
\textbf{Answer by baseline GPT-4.1-nano:}\,TRUE, SECTION C\, \textbf{Rating by Gemma-3-27b:}\,100.00\\
\textbf{Answer by Llama-3-8b:}\,\textit<|assistant|> \textit{newline} FALSE \textit{newline} SECTION C.\,\textbf{Rating by Gemma-3-27b:}\,100.00\\
\textbf{Answer by Llama-2-7b plus DeepSeek-R1-Distill-Qwen-1.5b:}\,FALSE, SECTION C\, \textbf{Rating by Gemma-3-27b:}\, 100.00\\

==> example-sensemaking2.tex <==
\textbf{Material section (truncated)}:\,Pirate Party National  consists of an election committee and an election coordinator. The functioning of the election committee is regulated by  of the Election Code. The election committee currently has 6 people and its chairman is Senator ... . He was unanimously elected to the position by the members of the election committee at an introductory  held on July 19, 2019. Other members include  ...(representative of the media department),  ...(coordinator of the Liberec region and representative of the personnel department), ... ,  and  .... The election coordinator is  ... . The main ... of the election committee include approving the overall strategy and financing of the election campaign and coordinating the election staff. We therefore assess the statement as true.
\\\textbf{Question extracted from material (adversarial, because it is related to a different material)}\,How is human insulin produced using genetically modified bacteria?
\\\textbf{Answer by baseline GPT-4.1-nano:}\,The text does not provide information on how human insulin is produced using genetically modified bacteria. \textbf{Rating by: Gemma-3-27b-it}\,100.00
\\\textbf{Answer by llama-3-8b-Instruct finetuned:}\,<|assistant|>\textit{<newline>}The production process involves introducing a gene that codes for the human insulin precursor into a bacterium, such as E. coli, and then inducing the bacteria with a substance such as IPTG to express the gene and produce the insulin precursor. The insulin precursor is then processed into mature insulin using enzymes present in the bacterium. Finally, the mature insulin is harvested from the bacteria and purified using standard biotechnology procedures. \textbf{Rating by: Gemma-3-27b-it}\,95.00
\\\textbf{Answer by Llama-2-7b plus DeepSeek-R1-Distill-Qwen-1.5b:}\,The election committee approves the overall strategy and financing of the election campaign and coordinates the election staff. \textbf{Rating by: Gemma-3-27b-it}\,0.00

==> student_prompt.tex <==
You are a knowledgeable assistant.
Your task is to answer a set of questions using ONLY the information explicitly provided in the following text.
Make sure to follow the following rules to the letter.

1. Do NOT use any outside knowledge or make assumptions.\\
2. Do not explicitly reference the text.\\
3. Avoid pronouns such as "you", "he", "she", "they", and "we", and instead use neutral terms like "one", "the author", or proper nouns where applicable.\\
4. Use only English.\\
5. Avoid referring to the speaker, narrator, or specific experiments in the text.\\
6. For each question, return an object with the following fields:\\

- "answer": If the question is answerable, provide the exact direct answer in the form requested by the question, do not describe your answer unless the question asks you to. If the question is not exactly answerable from the text try to answer anyway to the best of your ability.\\
- "answerable": A boolean indicating whether the question can be directly answered using the text.\\
7. Return exactly as many answers as there are items in the question list.\\
8. Only say a question is not answerable if the text does not provide ANY information relevant to the question, otherwise answer the question.\\

Format your responses as a list of such objects, one per question.

Example response format:
\begin{verbatim}
[
  {{
    "answer": "The immune soldiers usually take care of attacks ...",
    "answerable": true
  }},
  {{
    "answer": "The monastery includes a baroque library, farm ...",
    "answerable": true
  }},
  {{
    "answer": "The text mentions that it is difficult to ...",
    "answerable": false
  }}
]
\end{verbatim}

Reference text:
\ldots\\
(The material section)
\ldots\\
Questions:
\ldots\\
(The list of questions)
\ldots\\

==> teacher_prompt.tex <==
You are given a JSON dictionary labeled "Inputs" containing two fields:

- "Text": a passage of informational text
- "Words": a list of sentences or phrases extracted from the text

Your task is to generate a list of question-answer pairs based on this information. Your output should be similar to a teacher's assistant preparing material for deep comprehension and critical thinking. Each item in the list must be a JSON object with the following fields:
- "Question": a challenging, clear, and grammatically correct question
- "Answers": a list of five distinct example answers

Guidelines:  
1. Generate one question per item in the "Words" list.\\
2. Each question must be challenging, natural-sounding, and grammatically correct.\\  
3. Ensure diversity in the questions, with each one exploring a different angle or idea related to the text.\\
4. The questions should prompt critical thinking and help deepen understanding of the topic.\\
5. Do not refer to the words themselves as "phrases" or "items"—form questions directly about the concepts they describe.\\
6. Each "Answers" list must contain five distinct, well-reasoned, responses derived from the content of the text. These should demonstrate a mix of reasoning, inference, and interpretation, not just direct extraction. If five completely unique responses cannot be produced, then at least ensure the responses are phrased differently.\\
7. Each answer should make sense on its own and be completely independent of the other answers.\\
8. Avoid pronouns such as "you", "he", "she", "they", and "we", and instead use neutral terms like "one", "the author", or proper nouns where applicable.\\
9. Ensure each question stands on its own, so the topic and intent are clear without needing to see the full text.
10. Avoid questions that ask about the wording or phrasing in the passage.\\
11. Avoid referring to the speaker, narrator, or specific experiments in the text.\\
12. The output should be only a JSON array of {"Question": ..., "Answers": [...]} objects.\\
13. Use only English.\\

Example Input:
\begin{verbatim}
{
  "Text": "You are attacked countless times every day, ...",
  "Words": [
    "Your immune system is a complex army of billions of cells: ...",
    "Hundreds of millions of people in the West have been vaccinated ..."
  ]
} 
\end{verbatim}

Example Output:
\begin{verbatim}
[
  {
    "Question": "What roles do different immune cells play in ...",
    "Answers": [
      "Some immune cells function as soldiers, attacking and destroying harmful ...",
      "Some cells produce weapons against the infection ...",
      "Some components of the immune system serve as production centers ...",
      "Some components of the immune system serve as production ...",
      "Each type of immune cell contributes uniquely to ..."
    ]
  },
  ...
]
\end{verbatim}
Input:\\
\ldots\\
(The input formatted as above)\\
\ldots\\
\\
